Optical absorption spectra from the $GW$-Bethe-Salpeter framework for thousands of atoms

The frequency-dependent absorption and emission of light determine the colors of matter and underpin today's technologies, from solar cells to light-emitting diodes. Predicting optical properties from first principles remains a computational challenge, especially for large and disordered systems. The $GW$ plus Bethe-Salpeter equation ($GW$-BSE) approach provides predictive accuracy for optical properties, but conventional implementations become costly as system size grows. Here, we present a $GW$-BSE framework combining real-time propagation, atom-centered basis sets, and a locally optimized real-space resolution of the identity. The cost of each propagation step scales quadratically with system size and roughly equals the cost of one self-consistent-field iteration in a density-functional calculation with a semilocal functional. This computational efficiency allows us to calculate the absorption spectrum of a nanographene containing 4616 atoms and opens a path toward routine calculations of optical properties for large disordered systems.

==> figure/fig1_ribbon_geometry.tex <==
% Derived from the actual L=4 ribbon coordinates used in Figure 2.
% One 18-atom inner repeat unit is removed; 62 atoms remain.
\begin{scope}[x=1cm,y=1cm,shift={(-0.35294cm,0)}]
  \fill[white] (-0.12,-1.14) rectangle (2.6550,1.10);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.59643,-0.68048) -- (0.73393,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.59643,-0.68048) -- (0.69373,-0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.59643,-0.68048) -- (0.34215,-0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73393,-0.45689) -- (0.60210,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73393,-0.45689) -- (1.00289,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.60210,-0.22904) -- (0.73560,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.60210,-0.22904) -- (0.33649,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73560,0.00000) -- (0.60210,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73560,0.00000) -- (1.00121,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.60210,0.22904) -- (0.73393,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.60210,0.22904) -- (0.33649,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73393,0.45689) -- (0.59643,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.73393,0.45689) -- (1.00289,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.59643,0.68048) -- (0.69373,0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.59643,0.68048) -- (0.34215,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.14038,-0.68048) -- (1.39467,-0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.14038,-0.68048) -- (1.00289,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.14038,-0.68048) -- (1.04308,-0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.39467,-0.68048) -- (1.53216,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.39467,-0.68048) -- (1.49197,-0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.00289,-0.45689) -- (1.13472,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53216,-0.45689) -- (1.40033,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53216,-0.45689) -- (1.80112,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.13472,-0.22904) -- (1.40033,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.13472,-0.22904) -- (1.00121,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.40033,-0.22904) -- (1.53384,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.00121,0.00000) -- (1.13472,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53384,0.00000) -- (1.40033,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53384,0.00000) -- (1.79944,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.13472,0.22904) -- (1.40033,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.13472,0.22904) -- (1.00289,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.40033,0.22904) -- (1.53216,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.00289,0.45689) -- (1.14038,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53216,0.45689) -- (1.39467,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.53216,0.45689) -- (1.80112,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.14038,0.68048) -- (1.39467,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.14038,0.68048) -- (1.04308,0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.39467,0.68048) -- (1.49197,0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93861,-0.68048) -- (1.80112,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93861,-0.68048) -- (1.84131,-0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93861,-0.68048) -- (2.19290,-0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.80112,-0.45689) -- (1.93295,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93295,-0.22904) -- (1.79944,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93295,-0.22904) -- (2.19856,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.79944,0.00000) -- (1.93295,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93295,0.22904) -- (1.80112,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93295,0.22904) -- (2.19856,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.80112,0.45689) -- (1.93861,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93861,0.68048) -- (1.84131,0.86052);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (1.93861,0.68048) -- (2.19290,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.24485,-0.86052) -- (0.34215,-0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.24485,0.86052) -- (0.34215,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.29020,-0.86052) -- (2.19290,-0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.29020,0.86052) -- (2.19290,0.68048);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.34215,-0.68048) -- (0.20466,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.34215,0.68048) -- (0.20466,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.19290,-0.68048) -- (2.33039,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.19290,0.68048) -- (2.33039,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20466,-0.45689) -- (0.33649,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20466,-0.45689) -- (0.00000,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.33649,-0.22904) -- (0.20298,-0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20298,-0.00000) -- (0.33649,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20298,-0.00000) -- (0.05827,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20298,-0.00000) -- (0.05827,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.33649,0.22904) -- (0.20466,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (0.20466,0.45689) -- (0.00000,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33039,-0.45689) -- (2.19856,-0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33039,-0.45689) -- (2.53505,-0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.19856,-0.22904) -- (2.33207,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33207,0.00000) -- (2.19856,0.22904);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33207,0.00000) -- (2.47678,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33207,0.00000) -- (2.47678,0.00000);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.19856,0.22904) -- (2.33039,0.45689);
  \draw[draw={rgb,255:red,102;green,102;blue,102},line width=0.65pt] (2.33039,0.45689) -- (2.53505,0.45689);
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.59643,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.73393,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.60210,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.73560,0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.60210,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.73393,0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.59643,0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.14038,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.39467,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.00289,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.53216,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.13472,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.40033,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.00121,0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.53384,0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.13472,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.40033,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.00289,0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.53216,0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.14038,0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.39467,0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.93861,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.80112,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.93295,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.79944,0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.93295,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.80112,0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (1.93861,0.68048) circle[radius=0.0468cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.24485,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.69373,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.24485,0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.69373,0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.04308,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.49197,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.04308,0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.49197,0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.84131,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.29020,-0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (1.84131,0.86052) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.29020,0.86052) circle[radius=0.0299cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.34215,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.34215,0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.19290,-0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.19290,0.68048) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.20466,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.33649,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.20298,-0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.33649,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (0.20466,0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.33039,-0.45689) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.19856,-0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.33207,0.00000) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.19856,0.22904) circle[radius=0.0468cm];
  \filldraw[fill={rgb,255:red,63;green,63;blue,63},draw={rgb,255:red,136;green,136;blue,136},line width=0.08pt] (2.33039,0.45689) circle[radius=0.0468cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.00000,-0.45689) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.05827,0.00000) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.05827,0.00000) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (0.00000,0.45689) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.53505,-0.45689) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.47678,0.00000) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.47678,0.00000) circle[radius=0.0299cm];
  \filldraw[fill=white,draw={rgb,255:red,119;green,119;blue,119},line width=0.10pt] (2.53505,0.45689) circle[radius=0.0299cm];
  \draw[line width=0.60pt] (0.9268,0.9800) -- (0.8718,0.9800) -- (0.8718,-1.0500) -- (0.9268,-1.0500);
  \draw[line width=0.60pt] (1.5843,0.9800) -- (1.6393,0.9800) -- (1.6393,-1.0500) -- (1.5843,-1.0500);
  \node[font=\normalsize,fill=white,anchor=north west,inner sep=0pt] at (1.6660,-0.9790) {$L-2$};
\end{scope}

